Faithfulness Without Anchors: A Position Paper on the Structural Misalignments of Explainable AI Faithfulness Metrics for Feature Importance

Explainable Artificial Intelligence (XAI) tools have often been presented as methods to increase trust in machine learning models by making aspects of their algorithms more human-understandable. However, evidence accumulated over the last decade points to an overall failure of this objective, instead promoting overreliance on incorrect predictions, which can subsequently lead to algorithmic aversion. Rather, XAI appears to function primarily as a debugging tool, useful for obtaining anecdotal insights into, for example, features learned by the model. One of the main issues underlying this limitation is that XAI methods often oversimplify the inner workings of the model, resulting in misalignment between the explanation and the model itself - a behavior referred to as unfaithfulness or infidelity. Faithfulness can be interpreted as the degree of approximation between an explanation and the model. Computing faithfulness in a rigorous manner would thus make it possible to quantify one of the various elements of trustworthiness of an explanation. However, existing metrics present significant limitations, making this quantification either infeasible or computationally expensive. In this position paper, we outline five major shortcomings of current faithfulness metrics and propose four possible avenues for research to bolster their reliability.

==> figs/auc.tex <==

\begin{tikzpicture}
\begin{axis}[
    % Axis style — y-axis aligned at x=0
    axis lines = left,
    axis line style = {-stealth, thick},
    % Labels
    xlabel = {Proportion of features removed},
    ylabel = {Model prediction},
    xlabel style = {font=\large, at={(axis description cs:0.15,-0.1)}, anchor=west},
    ylabel style = {font=\large, at={(axis description cs:-0.05,0.475)}, anchor=south},
    % Range: xmin=0 so y-axis sits exactly at x=0
    xmin = 0, xmax = 2.1,
    ymin = -0.05, ymax = 1.2,
    % No auto ticks
    xtick = \empty,
    ytick = \empty,
    % Size
    width  = 9cm,
    height = 7cm,
    clip = false,
]

% BLUE: steep early, asymptotic at end
\addplot[
    domain = 0:2,
    samples = 400,
    color = blue!70!black,
    dashed,
    line width = 1.8pt,
] {0.1 + 0.9 * exp(-3.5 * x)};

% Solid red vertical line at x=0 from C(1) to C(0)
\draw[red, line width=1.8pt] (axis cs:0, 0.1) -- (axis cs:0, 1);

% Solid red horizontal line from (0, C(1)) to (2, C(1))
\draw[red, line width=1.8pt] (axis cs:0, 0.1) -- (axis cs:2, 0.1);


% Dashed horizontal asymptote at y = 0.1
% \draw[dashed, gray!50, thin]
%    (axis cs:0, 0.1) -- (axis cs:2.5, 0.1);

% Y-axis: tick + label C(0) at y=1
\draw[thick] (axis cs:0, 1) -- (axis cs:-0.06, 1);
\node[anchor=east, font=\normalsize] at (axis cs:-0.05, 1) {$\hat{y}_0$};

% Y-axis: tick + label C(1) at y=0.1
\draw[thick] (axis cs:0, 0.1) -- (axis cs:-0.06, 0.1);
\node[anchor=east, font=\normalsize] at (axis cs:-0.05, 0.1) {$\hat{y}_1$};

% X-axis: tick + label at x=2
\draw[thick] (axis cs:2, 0) -- (axis cs:2, -0.04);
\node[anchor=north, font=\normalsize] at (axis cs:2, -0.05) {$1$};

\node[anchor=north, font=\normalsize] at (axis cs:0, -0.05) {$0$};

\end{axis}
\end{tikzpicture}


==> figs/calibration.tex <==

\begin{tikzpicture}

\begin{axis}[
  width  = 9cm,
  height = 9cm,
  xmin = 0, xmax = 1,
  ymin = 0, ymax = 1,
  xtick = {0, 0.2, 0.4, 0.6, 0.8, 1.0},
  ytick = {0, 0.2, 0.4, 0.6, 0.8, 1.0},
  xlabel = {Predicted confidence},
  ylabel = {Observed accuracy},
  label style   = {font=\small},
  tick label style = {font=\small},
  grid = major,
  grid style = {gray!20, very thin},
  axis line style = {thick},
  clip = false,
  legend style={at={(0.03,0.9)},anchor=west}
]

%% -------------------------------------------------------

%% -------------------------------------------------------
%% 3.  Perfect-calibration diagonal
%% -------------------------------------------------------
\addplot [
  color     = gray,
  thick,
  dashed,
  line width = 1.5pt,
] coordinates {(0,0) (1,1)};
\addlegendentry{Perfect calibration};

%% -------------------------------------------------------
%% 4.  Overconfident model curve
%%     accuracy < confidence  =>  points lie BELOW diagonal
%%     Bin centres: 0.1, 0.3, 0.5, 0.7, 0.9
%%     Model accuracy:  0.05, 0.15, 0.30, 0.45, 0.65
%% -------------------------------------------------------
\addplot [
  color      = black,
  thick,
  line width = 2pt,
  mark       = *,
  mark size  = 3pt,
] coordinates {
  (0.1, 0.05)
  (0.3, 0.15)
  (0.5, 0.30)
  (0.7, 0.45)
  (0.9, 0.65)
};
\addlegendentry{Model (overconfident)};

%% -------------------------------------------------------
%% 5.  Vertical dashed lines: model point  ->  diagonal
%%     On the diagonal accuracy = confidence, so the top
%%     of each line is at (conf, conf).
%% -------------------------------------------------------
\foreach \conf/\acc in {0.1/0.05, 0.3/0.15, 0.5/0.30, 0.7/0.45, 0.9/0.65}{
  \addplot [
    color      = {rgb,255: red,0; green,0; blue,255},
    %thin,
    dotted,
    line width = 0.8pt,
  ] coordinates {(\conf, \acc) (\conf, \conf)};
}

%% -------------------------------------------------------
%% 6.  Region labels
%% -------------------------------------------------------
\node [
  font  = \small\bfseries,
  color = {rgb,255: red,160; green,80; blue,0},
] at (axis cs: 0.75, 0.25) {Overconfident};

\node [
  font  = \small\bfseries,
  color = {rgb,255: red,0; green,100; blue,180},
] at (axis cs: 0.28, 0.74) {Underconfident};

\end{axis}

%% -------------------------------------------------------
%% 7.  legend

legend style={at={(0.03,0.5)},anchor=west}

\end{tikzpicture}


==> figs/correlations.tex <==

\begin{tikzpicture}
\begin{axis}[
    % Axis style — y-axis aligned at x=0
    axis lines = left,
    axis line style = {-stealth, thick},
    % Labels
    xlabel = {Proportion of features removed},
    ylabel = {Model prediction},
    xlabel style = {font=\large, at={(axis description cs:0.15,-0.1)}, anchor=west},
    ylabel style = {font=\large, at={(axis description cs:-0.05,0.475)}, anchor=south},
    % Range: xmin=0 so y-axis sits exactly at x=0
    xmin = 0, xmax = 2.1,
    ymin = -0.05, ymax = 1.2,
    % No auto ticks
    xtick = \empty,
    ytick = \empty,
    % Size
    width  = 9cm,
    height = 7cm,
    clip = false,
]

% BLUE: steep early, asymptotic at end
\addplot[
    domain = 0:2,
    samples = 400,
    %color = blue!70!black,
    line width = 1.8pt,
] {0.1 + 0.9 * exp(-3.5 * x)};

% RED: slow start, fast decay at end (time-reversed blue)
\addplot[
    domain = 0:2,
    samples = 400,
    %color = red!70!black,
    line width = 1.8pt,
] {1 - 0.9 * (exp(-3.5*(2-x)) - exp(-7)) / (1 - exp(-7))};

\addplot[domain=0:2, samples=400, color=black, line width=1.4pt]
    {1 - 0.9*x + 0.9*(x/2)^1.7};

\addplot[domain=0:2, samples=400, color=black, line width=1.4pt]
    {1 - 0.9*(x/2)^1.7};

% STRAIGHT LINE from (0,1) to (2, 0.1)
\addplot[
    domain = 0:2,
    samples = 2,
    color = black,
    line width = 1.2pt,
    dashed,
] {1 + (0.1 - 1)/2 * x};

% Dashed horizontal asymptote at y = 0.1
% \draw[dashed, gray!50, thin]
%    (axis cs:0, 0.1) -- (axis cs:2.5, 0.1);

% Y-axis: tick + label C(0) at y=1
\draw[thick] (axis cs:0, 1) -- (axis cs:-0.06, 1);
\node[anchor=east, font=\normalsize] at (axis cs:-0.05, 1) {$\hat{y}_0$};

% Y-axis: tick + label C(1) at y=0.1
\draw[thick] (axis cs:0, 0.1) -- (axis cs:-0.06, 0.1);
\node[anchor=east, font=\normalsize] at (axis cs:-0.05, 0.1) {$\hat{y}_1$};

% X-axis: tick + label at x=2
\draw[thick] (axis cs:2, 0) -- (axis cs:2, -0.04);
\node[anchor=north, font=\normalsize] at (axis cs:2, -0.05) {$1$};

\node[anchor=north, font=\normalsize] at (axis cs:0, -0.05) {$0$};

\end{axis}
\end{tikzpicture}


==> figs/exponential_decay.tex <==

\begin{tikzpicture}
\begin{axis}[
    % Axis style — y-axis aligned at x=0
    axis lines = left,
    axis line style = {-stealth, thick},
    % Labels
    xlabel = {Proportion of features removed},
    ylabel = {Model confidence},
    xlabel style = {font=\large, at={(axis description cs:0.15,-0.1)}, anchor=west},
    ylabel style = {font=\large, at={(axis description cs:-0.05,0.475)}, anchor=south},
    % Range: xmin=0 so y-axis sits exactly at x=0
    xmin = 0, xmax = 2.1,
    ymin = -0.05, ymax = 1.2,
    % No auto ticks
    xtick = \empty,
    ytick = \empty,
    % Size
    width  = 9cm,
    height = 7cm,
    clip = false,
]

% BLUE: steep early, asymptotic at end
\addplot[
    domain = 0:2,
    samples = 400,
    color = blue!70!black,
    line width = 1.8pt,
] {0.1 + 0.9 * exp(-3.5 * x)};

% RED: slow start, fast decay at end (time-reversed blue)
\addplot[
    domain = 0:2,
    samples = 400,
    color = red!70!black,
    line width = 1.8pt,
] {1 - 0.9 * (exp(-3.5*(2-x)) - exp(-7)) / (1 - exp(-7))};

% STRAIGHT LINE from (0,1) to (2, 0.1)
\addplot[
    domain = 0:2,
    samples = 2,
    color = black,
    line width = 1.2pt,
    dashed,
] {1 + (0.1 - 1)/2 * x};

% Dashed horizontal asymptote at y = 0.1
% \draw[dashed, gray!50, thin]
%    (axis cs:0, 0.1) -- (axis cs:2.5, 0.1);

% Y-axis: tick + label C(0) at y=1
\draw[thick] (axis cs:0, 1) -- (axis cs:-0.06, 1);
\node[anchor=east, font=\normalsize] at (axis cs:-0.05, 1) {$\hat{y}_0$};

% Y-axis: tick + label C(1) at y=0.1
\draw[thick] (axis cs:0, 0.1) -- (axis cs:-0.06, 0.1);
\node[anchor=east, font=\normalsize] at (axis cs:-0.05, 0.1) {$\hat{y}_1$};

% X-axis: tick + label at x=2
\draw[thick] (axis cs:2, 0) -- (axis cs:2, -0.04);
\node[anchor=north, font=\normalsize] at (axis cs:2, -0.05) {$1$};

\node[anchor=north, font=\normalsize] at (axis cs:0, -0.05) {$0$};

\node[] at (0.25, 0.25) {\ac{MORF}};
\node[] at (1.50, 0.95) {\ac{LERF}};

\end{axis}
\end{tikzpicture}

